SPEC2: SPECtral SParsE CNN Accelerator on FPGAs

To accelerate inference of Convolutional Neural Networks (CNNs), various techniques have been proposed to reduce computation redundancy. Converting convolutional layers into frequency domain significantly reduces the computation complexity of the sliding window operations in space domain. On the other hand, weight pruning techniques address the redundancy in model parameters by converting dense convolutional kernels into sparse ones. To obtain high-throughput FPGA implementation, we propose SPEC2 -- the first work to prune and accelerate spectral CNNs. First, we propose a systematic pruning algorithm based on Alternative Direction Method of Multipliers (ADMM). The offline pruning iteratively sets the majority of spectral weights to zero, without using any handcrafted heuristics. Then, we design an optimized pipeline architecture on FPGA that has efficient random access into the sparse kernels and exploits various dimensions of parallelism in convolutional layers. Overall, SPEC2 achieves high inference throughput with extremely low computation complexity and negligible accuracy degradation. We demonstrate SPEC2 by pruning and implementing LeNet and VGG16 on the Xilinx Virtex platform. After pruning 75% of the spectral weights, SPEC2 achieves 0% accuracy loss for LeNet, and <1% accuracy loss for VGG16. The resulting accelerators achieve up to 24x higher throughput, compared with the state-of-the-art FPGA implementations for VGG16.

==> fig/overview_prune.tex <==
\colorlet{darkgreen}{black!60!green}
\begin{tikzpicture}[
outer_dashed/.style={draw=gray,dashed,fill=green!1,thick},
node_spec/.style={draw=black!60!green,fill=green!10,thick,align=center},
node_inout/.style={align=center},
node_inner/.style={align=center,color=black!60!white},
node_param/.style={align=center,color=black!60!green},
>={Stealth[inset=0pt,length=4pt,angle'=45,round]}]

\node[node_inout] (w orig) at (0,1.4) {$\Set{\Wfreq[\ell]}$};

\node[node_spec] (admm) at (0,0) {ADMM training};

\node[node_inner] (w admm) at (0,-1.2) {$\Set{\Wfreq[\ell]_{\text{AD}}}$};

\node[node_spec] (prune) at (0,-2.4) {Pruning};

\node[node_inner] (w prune) at (0,-3.6) {$\Set{\Wfreq[\ell]_{\text{PR}}}$};

\node[node_spec] (retrain) at (0,-4.8) {Re-training};

\node[node_inout] (w retrain) at (0,-6.2) {$\Set{\Wfreq[\ell]_\alpha}$};

\node[node_param] (alpha) at (-3,-1) {$\alpha$};
\node[node_param] (rho) at (2,0) {$\rho$, $\eta$};
\node[node_param] (eta2) at (2,-4.8) {$\eta'$};

\begin{pgfonlayer}{background}
\node[inner sep=10pt,outer_dashed,fit=(admm) (prune) (retrain) (rho) (eta2)] (spec prune) {};
\end{pgfonlayer}



\draw[->,draw=black] (w orig) -- (admm);
\draw[->,draw=black] (admm) -- (w admm);
\draw[->,draw=black] (w admm) -- (prune);
\draw[->,draw=black] (prune) -- (w prune);
\draw[->,draw=black] (w prune) -- (retrain);
\draw[->,draw=black] (retrain) -- (w retrain);
\draw[->,black!60!green] (alpha) -| (-2.5,0) |- (admm);
\draw[->,black!60!green] (alpha) -| (-2.5,-1.2) |- (prune);
\draw[->,black!60!green] (rho) -- (admm);
\draw[->,black!60!green] (eta2) -- (retrain);
\end{tikzpicture}

==> plot/Values_distribution_VGG_conv2_1_x4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Program Files (x86)/Python37-32/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Program Files (x86)/Python37-32/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Program Files (x86)/Python37-32/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.920000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116818in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753182in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571364in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a) Values distribution in 8x8 kernels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=0.643238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{1.358450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=1.305689in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{2.020901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=1.968139in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{2.683351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=2.630590in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{3.345802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=3.293040in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990000in}{4.008252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583533in,y=3.955491in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527977in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.700557in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.700557in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.701788in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.702509in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.704680in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.704680in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.711338in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.712644in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.712644in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.717283in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.717283in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.723053in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.723053in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.724051in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.724051in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.728261in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.728261in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.295340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.720802in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.720802in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.729441in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.731908in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.731908in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.741578in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.758522in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.758522in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.763861in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.763861in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.764462in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.772138in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.772138in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.779054in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.779054in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.796441in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.796441in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.814571in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.959392in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.191423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.715374in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.750638in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.762506in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.779281in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.824982in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.824982in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.845203in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.858334in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.891540in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.891540in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{1.052054in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{1.052054in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.094428in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.094428in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.222567in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.222567in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{2.783535in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{2.857645in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{2.857645in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.934736in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.934736in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{3.055383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696807in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.711194in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.711194in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.727284in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.744784in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.744784in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.766022in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.766022in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.782022in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.782022in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.813134in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.943923in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.943923in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.667570in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.667570in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.765378in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.806067in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.806067in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.967397in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.967397in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.048388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697998in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698959in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.706417in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.706417in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.707493in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.707493in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.711894in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.711894in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.715442in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.715442in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.721889in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.730080in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.730080in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.731825in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.731825in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.733747in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.733832in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.733832in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.744117in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.358325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707255in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.707255in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.707995in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.707995in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.709050in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.709050in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.712586in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.712586in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.715713in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.726338in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.726338in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.755090in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.759595in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.759595in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.287596in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.287596in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.448428in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.448428in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.491714in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.491714in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.530531in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.654965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.724389in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.751557in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.751557in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.755934in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.755934in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.814825in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.814825in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{2.174043in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{2.174043in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.332826in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.332826in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.422727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698101in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.709755in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.709755in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.710927in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.710927in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.716409in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.716409in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.718055in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.718055in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.731265in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.752701in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.752701in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.762283in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.762283in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.766665in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.766665in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.795944in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.795944in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.307529in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.307529in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.386436in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.469369in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.469369in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.471169in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.471169in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.503654in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.503654in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.515853in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.515853in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.560853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.720706in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.728070in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.728070in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.728537in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.729710in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.729710in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.733651in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.733651in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.758626in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.758626in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.761723in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.761723in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.767647in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.776633in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.781999in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.781999in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.828565in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.424337in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.424337in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.591692in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.591692in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.595905in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.595905in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.697821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.718206in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.718206in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.722931in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.722931in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.725568in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.725568in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.731951in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.731951in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.744013in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.744013in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.746268in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.747906in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.747906in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.768445in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.814037in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.871904in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.871904in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.929915in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.929915in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.536648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.702802in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.702802in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.712315in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.712645in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.712645in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.717997in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.718838in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.718838in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.722667in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.724686in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.726533in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.728920in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.215510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.701110in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701110in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713836in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.713836in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.714147in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.717115in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.723688in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.723688in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.724802in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.734217in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.739621in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.739621in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.740042in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.740042in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.157942in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.157942in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.257131in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.257131in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.270262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.719068in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.719068in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.720271in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.720271in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.731459in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.731459in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.733154in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.733154in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.743643in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.743643in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.747594in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.747594in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.750873in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.758949in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.758949in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.792425in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.792425in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.821878in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.821878in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.830552in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.830552in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.834028in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.512841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.710495in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.714967in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.714967in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.726877in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.728099in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.742868in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.742868in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.754601in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.754601in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.779166in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.779166in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.400621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.712559in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.712559in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.726125in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.726125in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.742676in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.743527in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.743527in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.778006in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.778006in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.840901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.697455in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.697455in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.700711in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.720717in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.720717in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.722815in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.734516in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.779974in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.796135in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.805252in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.838364in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.838364in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.856704in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.885655in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.885655in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.972437in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.972437in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{2.783546in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.783546in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{2.824067in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.824067in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{3.288388in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{3.288388in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{3.315246in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.315246in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{3.479198in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{3.479198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.705814in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.717309in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.717309in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.719984in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.719984in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.731545in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.731545in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.759879in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.759879in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.766564in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{1.000677in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{1.000677in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{2.783635in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.783635in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{2.925676in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.925676in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{3.222342in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{3.222342in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{3.497559in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{3.497559in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{3.538652in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.538652in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.702405in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.702405in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.704471in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.704471in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.712058in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.712058in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.715296in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.715296in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.715360in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.715360in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.728205in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.728205in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.729024in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.729024in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.734592in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.734592in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.745833in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.180988in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.180988in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.331137in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.401596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.706462in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.712154in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.712154in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.727424in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.727424in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.727688in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.727688in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.730920in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.730920in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.738630in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.740734in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.740734in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.747691in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.747691in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.777101in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.777101in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.151823in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.352881in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.352881in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.416493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.721447in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.722093in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.729626in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.734372in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.734372in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.735049in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.749860in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.751701in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.792415in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.792415in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.863204in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.863204in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.870541in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.870541in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.931229in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.931229in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.134401in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.711651in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.839169in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.133611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.703961in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.703961in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707426in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.710265in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.710265in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.710661in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.710661in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713052in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.713052in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.718725in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.718725in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.743355in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.743355in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.753477in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.753477in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.771124in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.771124in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.784225in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.784225in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.784994in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.784994in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.785947in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.785947in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.797759in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.797759in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.959849in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.976386in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.119684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.718538in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.718759in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.721655in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.721655in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.731952in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.735729in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.735729in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.742889in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.742889in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.753823in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.753823in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.789190in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.801088in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.801088in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.824988in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.925485in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.925485in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.213503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705583in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.714419in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.714419in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.716628in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.718681in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.718681in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.730576in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.730576in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.768338in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.768338in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.746496in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.746496in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.865815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.711929in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.727958in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.727958in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.732441in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.735764in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.898730in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.898730in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.358488in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.358488in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.617288in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.617288in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.943048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.752955in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.752955in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.765293in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.765970in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.855937in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.855937in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.875811in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.875811in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.666577in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.666577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.704134in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.712502in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.712502in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.714930in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.714930in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.735292in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.735292in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.735831in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.735831in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.752220in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.752220in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.790461in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.790461in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.397626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698355in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.704573in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.711985in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.711985in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.713560in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.714287in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.714287in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.737887in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.737887in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.739402in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.739402in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.741739in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.741739in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.744093in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.748118in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.748118in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.754826in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.754826in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.785610in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.785610in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.652234in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.753348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.709173in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.713354in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.713354in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.719741in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.719894in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.726085in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.750486in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.755326in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.773510in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.773510in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.856205in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.856205in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.117664in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.117664in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.523800in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.638890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.701144in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.716652in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.716652in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.717061in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.719642in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.723176in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.723176in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.723362in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.733430in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.744233in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.744233in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.747852in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.747852in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.753762in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.753762in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.891919in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.904350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.709238in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.709238in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.716683in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.720154in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.720154in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.728226in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.736539in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.738925in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.738925in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.740888in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.749889in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.749889in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.754616in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.754616in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.755144in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.756761in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.756761in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.348758in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.348758in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.487199in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.529423in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.537190in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.537190in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.595527in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.595527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.700652in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.704038in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.704038in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.719801in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.727697in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.727697in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.730549in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.730549in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.736521in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.736521in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.740176in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.740176in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.741164in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.741164in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.749236in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.761308in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.761308in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.767580in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.819003in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.617363in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.617363in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.630984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.703003in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.734333in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.745548in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.745548in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.755534in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.766315in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.766315in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.772611in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.889158in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.889158in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.590062in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.590062in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.668433in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.668433in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.668496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697089in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.700566in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.700566in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.706452in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.708903in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.727336in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.728442in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.738398in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.740547in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.740547in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.749202in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.749202in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.276692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.712157in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.717744in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.717744in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.728017in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.743417in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.743417in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.749314in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.749314in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.753656in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.753656in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.753679in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.899740in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.248952in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.733335in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.985542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705455in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.705455in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.724884in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.724884in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.735013in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.738415in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.770703in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.781169in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.783714in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.783714in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.795188in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.795188in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.833172in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{0.872399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.710430in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.711123in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.713900in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.721354in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.721354in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.741035in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.741035in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.744130in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.744130in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.213152in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.242654in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.242654in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.403560in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.409952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.707011in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.711257in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.711257in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.718090in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.718529in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.718529in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.718579in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.718579in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.723030in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.723030in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.724019in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.728568in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.730719in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.730719in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.732585in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.734035in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.734035in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.738229in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.738229in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.742514in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.742514in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.777744in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.777744in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.180221in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.180221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.710047in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.710047in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.721213in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.721213in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.753881in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.753881in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.755213in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.755213in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.760715in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.760715in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.760886in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.765688in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.775315in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.790504in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.861474in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.871569in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.871569in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.581029in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.581029in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.923790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.733146in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.733146in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.773255in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.773255in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.790363in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.790363in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.793535in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.793535in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.922730in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.922730in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.967174in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.967174in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.981975in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.981975in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.985491in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.985491in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.991941in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.991941in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.021765in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.021765in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.305650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.706171in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.708382in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.708382in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.709150in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.709150in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711512in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.711512in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.734525in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.734525in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.742187in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.749624in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.749624in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.755017in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.755017in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.756272in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.756272in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.776021in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.776021in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.327412in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.327412in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.465418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.703862in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.703862in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710824in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.710824in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.718886in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.719170in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.719170in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.726149in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.727623in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.739151in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.740791in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.740791in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.747986in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.747986in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.768908in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.790813in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.218717in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.218717in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.259040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696702in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.703170in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.703170in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.704935in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.704935in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.708122in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.708122in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.716843in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.728208in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.728208in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735775in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.735775in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.737985in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.737985in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.738903in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.738903in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.749268in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.749268in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.240828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.711834in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.711834in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.714018in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.714018in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.721637in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.732893in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.732893in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.734595in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.734595in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.743353in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.743353in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.747644in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.747644in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.773712in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.773712in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.808841in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.808841in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.829494in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.829494in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.888030in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.888030in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.655647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.706997in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.724429in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.724429in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.728227in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.728227in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.728731in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.728731in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.734339in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.738329in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.738329in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.885735in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.081905in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.081905in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.089506in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.206928in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.264262in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.264262in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.290959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.704021in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.706381in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.714591in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.714591in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.719400in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.719400in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.724037in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.733189in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.733189in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.741125in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.741961in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.741961in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.004161in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.004161in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.221754in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.348045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.718159in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.718159in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.728688in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.728688in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.795160in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.795160in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.796155in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.808614in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.154906in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.420006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696915in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708191in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708191in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710208in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710208in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.724474in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.724474in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.756647in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.756647in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.765663in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.765663in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.769832in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.769832in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.818486in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.209021in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.209021in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.411139in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.411139in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.502419in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.788933in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.788933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.705600in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.705600in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.706536in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.706536in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708670in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.708670in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.708674in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.708674in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.708929in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.708929in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.734492in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.734492in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.744857in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.744857in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.746099in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.757617in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.767534in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.768412in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.768412in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.771698in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.771698in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.813862in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.813862in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.654379in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.659042in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.790276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.714105in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.714105in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.718432in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.718432in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.730103in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.734730in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.734730in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.736681in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.737274in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.737274in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.740713in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.740713in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.746944in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.746944in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.753086in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.778870in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.778870in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.834537in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.834537in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.066071in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.066071in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.325208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.725051in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.725051in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.725702in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.731023in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.731023in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.743438in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.786630in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.786630in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.796123in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.917671in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.917671in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.326909in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.326909in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.962954in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.962954in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.011476in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.011476in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.055607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.722582in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.747084in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.747084in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.776136in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.776136in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.859747in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.859747in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.868823in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.868823in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.897752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.698924in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698924in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.708402in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708402in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.736342in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.736342in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.739547in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.740433in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.740433in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.749755in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.759561in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.759561in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.760158in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.774342in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.774342in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.836038in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.177125in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.509679in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.509679in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.584067in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.638687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.721920in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.721920in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.724334in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.731296in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.731296in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.735484in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.735484in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.746533in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.747260in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.766207in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.766207in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.771804in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.771804in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.774634in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.774634in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.784598in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.784598in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.839998in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.839998in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.472447in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{2.472447in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.472529in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{2.472529in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{2.543092in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{2.543092in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{2.543671in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{2.543671in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.662217in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.662217in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.703293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.703343in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.712049in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.712049in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.718617in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.718617in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.721573in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.721573in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.723439in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.723439in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.723770in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.724847in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.724847in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.729006in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.731879in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.731879in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.733452in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.733452in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.738719in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.738719in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.749645in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.749645in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.221171in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.221171in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.289461in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.289461in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.348371in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.364513in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.364513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.709720in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.712623in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.712623in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.712739in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.715819in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.715819in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.719414in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.719414in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.723244in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.723244in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.032193in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.032193in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.287649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.703635in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.703690in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.707550in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.707550in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.716256in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.718785in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.718785in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.721201in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.721201in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.723970in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.724000in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.724000in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.734753in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.734753in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.737816in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.737853in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.737853in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.765379in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.765379in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.195709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.699737in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.699737in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.732555in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.732555in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.740804in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.746170in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.746170in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.747522in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.757246in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.757246in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.762148in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.762148in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.770428in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.770428in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.886402in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.886402in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.571819in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.571819in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.626338in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.626338in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.762306in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.762306in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.866070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.720148in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.720148in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.737095in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.739161in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.740297in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.743078in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.743078in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.744817in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.745558in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.784472in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.784472in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.894421in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.735308in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.753880in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.753880in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.832044in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.086828in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.086828in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.095783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.723072in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.725228in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.728157in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.728157in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.740383in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.740383in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.767225in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.838666in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.838666in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.847451in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.847451in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{1.014967in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{2.561088in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{2.561088in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{2.628059in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{2.628059in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.789642in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.789642in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{2.828703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.719873in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.722591in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.724876in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.724876in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.725634in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.725634in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.729191in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.729191in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.732707in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.732707in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.842342in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.842342in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{0.891018in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.200084in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.424006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.697577in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.701816in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.701816in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.706081in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.706081in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.708427in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.708427in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.709925in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.709925in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.710427in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.718715in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.718715in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.733452in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.733452in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.736639in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.736639in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.762157in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.762157in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.886174in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.886174in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.522138in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.522138in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.780489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.713122in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.728797in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.736294in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.736294in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.737454in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.745721in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.753590in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.753590in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.763197in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.763197in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.777879in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.680051in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.680051in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.748757in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.748757in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.832985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.990000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116818in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.198636in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.722580in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.722580in}}%
\pgfpathlineto{\pgfqpoint{1.362273in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{1.566818in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{1.607727in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.648636in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{0.741260in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{0.746130in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.746130in}}%
\pgfpathlineto{\pgfqpoint{1.853182in}{0.746890in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.746890in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{2.139545in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{2.180455in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{2.221364in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{2.303182in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{0.754957in}}%
\pgfpathlineto{\pgfqpoint{2.385000in}{0.754957in}}%
\pgfpathlineto{\pgfqpoint{2.425909in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{0.755762in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{2.589545in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.770504in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.770504in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{2.875909in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{2.916818in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{2.957727in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{2.998636in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{3.162273in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{3.203182in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{3.325909in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{3.366818in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{3.407727in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.591386in}}%
\pgfpathlineto{\pgfqpoint{3.489545in}{1.591386in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.611101in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.611101in}}%
\pgfpathlineto{\pgfqpoint{3.653182in}{1.853975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.128000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.338000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464818in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964102in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964102in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463387in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463387in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962671in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962671in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461955in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461955in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961239in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.961239in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b) Values Distribution in 16x16 kernels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=0.643238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{1.294329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=1.241567in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{1.892658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=1.839896in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{2.490987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=2.438225in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{3.089316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=3.036554in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338000in}{3.687645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931533in,y=3.634883in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{0.704451in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.707807in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.709585in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.712603in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.719700in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.719700in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.737161in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.751670in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.751670in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.928403in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.928403in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.962635in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.963102in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.005204in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.005204in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.010296in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.106884in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.106885in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.113597in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.121991in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.121991in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.131673in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.131673in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.142727in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.142727in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.172742in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.172742in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.178165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.696952in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{5.043988in}{0.708834in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.709927in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.717333in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.726767in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.730864in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.733448in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.735346in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.736249in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.741238in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.799633in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.810949in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.810949in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.839441in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.844909in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.265093in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.559072in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.559072in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.612508in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.720743in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.720743in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.745642in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.745642in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.753372in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.753372in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.819124in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.819124in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.846754in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.846754in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.851290in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.884392in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.884393in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.901577in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.901577in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.947822in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.947822in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.949121in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.949121in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.961584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696787in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.699913in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.706802in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.707688in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.709530in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.713475in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.718710in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.718710in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.723598in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.725055in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{5.043988in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.729129in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.733675in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{0.739648in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.746207in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.747079in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.755220in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.767899in}}%
\pgfpathlineto{\pgfqpoint{5.882785in}{0.767899in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.769645in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.770212in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.771425in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.772348in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.773773in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.775190in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.779117in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.779117in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.811054in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.811054in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.821377in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.905563in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.922941in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.954984in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.954984in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.842226in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.842226in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{2.217127in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{2.336454in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{2.336454in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{2.359940in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{2.359941in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{2.370456in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{2.370456in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{2.386042in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{2.386042in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{2.446504in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{2.446505in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{2.452289in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{2.452289in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{2.465512in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{2.465513in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{2.493891in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{2.494170in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{2.497583in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{2.532270in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{2.532270in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{2.538905in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{2.538905in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{2.597251in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{2.597251in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{2.630408in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{2.630409in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.682747in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.682747in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.726993in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.726993in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.824182in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.824182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.701325in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.704111in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.708878in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.710897in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.712841in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{0.713344in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.714390in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.719507in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.720635in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.721680in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.736737in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.816761in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.816761in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.852152in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.536205in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.536205in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.628819in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.628819in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.650902in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.668086in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.668086in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.728085in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.748209in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.748209in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.842144in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.842144in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.850246in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.850247in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.895839in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.895839in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.903783in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.903784in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.914576in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.914576in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.934133in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.934134in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.129272in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.129272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696214in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.708342in}}%
\pgfpathlineto{\pgfqpoint{5.483358in}{0.709131in}}%
\pgfpathlineto{\pgfqpoint{5.553258in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.711134in}}%
\pgfpathlineto{\pgfqpoint{5.713029in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{5.812885in}{0.713699in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.742223in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.744653in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.749129in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.768099in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.768276in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.774516in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.774516in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.781230in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.863941in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.863941in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.067345in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.067345in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.243402in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.243402in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.245721in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.321433in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.321433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.697067in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.700611in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.702205in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.705235in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{5.193773in}{0.706969in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.708139in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{5.523301in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.710598in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.711668in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.714975in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.715680in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.718432in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.719075in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.719839in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.723569in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.737098in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.747529in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.776171in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.776171in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.804541in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.083800in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.249960in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.249960in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.294342in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.327488in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.327488in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.356216in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.370182in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.370183in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.417026in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.456049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.699139in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.700340in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.706874in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.717836in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.724106in}}%
\pgfpathlineto{\pgfqpoint{5.143845in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.729604in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.732151in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.732151in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.741871in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.742591in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.748895in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.751063in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.787747in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.787747in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.792272in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.792272in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.848056in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.901591in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.901591in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.916393in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.916393in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.868734in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.868734in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.902122in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.908499in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.908499in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.960200in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.960200in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{2.013439in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{2.013440in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{2.039372in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{2.039372in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{2.046439in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{2.046439in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{2.063459in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{2.063459in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.105483in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.105483in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.211731in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.211732in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.222550in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.222550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696824in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.703919in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.711307in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.713532in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.714771in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.715744in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.718207in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.723352in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.726200in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.740603in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.747678in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.761568in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.307124in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.345860in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.345860in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.423637in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.427335in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.434727in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.434727in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.483119in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.483119in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.496557in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.510425in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.510425in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.642866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.700361in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.704475in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.708437in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{5.163816in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.716261in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.722115in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.726539in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.746190in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.746190in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.754148in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.771037in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.817406in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.112686in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.167221in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.494425in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.554532in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.562001in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.673901in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.673901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697033in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.700082in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.701109in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.704206in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.705249in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.706086in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.710858in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.713740in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.715381in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.719070in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.720670in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.722148in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.724729in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.727436in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.729614in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.735344in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.736349in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.739256in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.795244in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.795244in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.317803in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.650192in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.679677in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.679677in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.687422in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.729427in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.729427in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.741643in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.741643in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.759727in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.759727in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.807552in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.807552in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.821918in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.821918in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.830944in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.830944in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.876124in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.933504in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.933505in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.975196in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.975316in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.993344in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.000305in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.000306in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.097200in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.097201in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.298120in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.298120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.697036in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.698744in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.704246in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.712059in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.719928in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.721371in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.721371in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.728283in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.879347in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.879347in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.944404in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.944404in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.995653in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.090860in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.114922in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.114922in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.128002in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.181686in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.191632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696416in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.697302in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.697839in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.700253in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.701340in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.701876in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.715389in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.715963in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.731975in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.731975in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.752534in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.758408in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.760864in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.760864in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.762391in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.778745in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.024510in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.036188in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.144566in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.144566in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.184421in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.184421in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.190372in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.190372in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.204069in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.204069in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.210647in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.210647in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.225681in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.225681in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.239308in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.239308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696414in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.696742in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.697655in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.700068in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.704707in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.705395in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.707359in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.712701in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.716785in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.718612in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.719660in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.757036in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.757036in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.768004in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.787422in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.279197in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.279197in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.313217in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.320021in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.320021in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.440151in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.440152in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.444767in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.454139in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.460398in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.467028in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.467028in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.490534in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.491778in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.524974in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.623644in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.623644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.701831in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{5.523301in}{0.709416in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.719520in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.720470in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.742766in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.753417in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.753417in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.767407in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.767992in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.776081in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.876337in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.876337in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.094235in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.187049in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.211076in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.211076in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.223722in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.223722in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.225990in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.226358in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.256038in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.256077in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.280987in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.281924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.702842in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.704637in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.706140in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.711280in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.711917in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.718219in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.718653in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.720293in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.728471in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.728769in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.729754in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.764691in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.765777in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.768806in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.769072in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.776205in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.787913in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.792709in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.797631in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.810706in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.443546in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.443546in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.465246in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.546228in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.546228in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.615157in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.769361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.698367in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.704403in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.705624in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.706874in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.706874in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.714073in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{5.143845in}{0.716066in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.716066in}}%
\pgfpathlineto{\pgfqpoint{5.163816in}{0.718361in}}%
\pgfpathlineto{\pgfqpoint{5.193773in}{0.718767in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.722028in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{5.353544in}{0.724617in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.725391in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.731691in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{0.747033in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.751397in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.759792in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.767142in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.767232in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.778070in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.782764in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.846334in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.952154in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.952154in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{2.421124in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{2.556320in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{2.556320in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{2.559414in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{2.559414in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{2.585734in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{2.585734in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{2.589824in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{2.589824in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{2.648112in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{2.648828in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{2.771390in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{2.771390in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{2.799531in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{2.799531in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{2.822915in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{2.822915in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{2.829559in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{2.829560in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{2.933287in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{3.010718in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{3.010718in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{3.037223in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{3.037224in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{3.050694in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{3.050694in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{3.077282in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{3.077282in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{3.089495in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{3.089495in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{3.101890in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{3.101891in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{3.118520in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{3.118520in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{3.170421in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{3.170421in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{3.205239in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{3.205239in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{3.376450in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{3.376450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{0.699462in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.702438in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.704269in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.704269in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.711896in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.712106in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.713585in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.722009in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.724903in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.725612in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.728634in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.731519in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.731519in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{5.812885in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.742562in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.753503in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.753503in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.777322in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.777322in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.876591in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.920575in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.926811in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{2.384187in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{2.384188in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{2.395441in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{2.419764in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{2.419764in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{2.555095in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{2.555095in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{2.566355in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{2.566355in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{2.635527in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{2.635527in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{2.641306in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{2.641306in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{2.663821in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{2.663821in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{2.828944in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{2.828945in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{2.892953in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{2.892953in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{2.945565in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{2.945566in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{2.969918in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{2.969918in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{3.192674in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{3.192675in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{3.229514in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{3.229515in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{3.279965in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{3.279965in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{3.408141in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{3.408142in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{3.458643in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{3.458643in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{3.505020in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{3.505020in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{3.571540in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{3.571540in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{3.610747in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{3.610747in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{3.714205in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{3.714205in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{3.767356in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{3.767356in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{3.895316in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{3.895317in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{3.937855in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{3.937856in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.701481in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.702689in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.703737in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.706140in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.712505in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.722522in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.723917in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.727250in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.727768in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.736585in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.743717in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.746235in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.746235in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.749655in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.095519in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.095519in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.124260in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.124260in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.125652in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.127083in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.141823in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.141823in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.144078in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.241182in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.241182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.698133in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.698794in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.702757in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.703995in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{5.193773in}{0.706350in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.706981in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.708362in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.709424in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.716738in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.718275in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.720148in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.721080in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.723153in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.723168in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.745406in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.763236in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.763236in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.765675in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.774035in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.774035in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.776692in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.776692in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.786999in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.182145in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.292401in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.292401in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.297686in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.297686in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.384291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.701590in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.702208in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.706960in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.710229in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.720042in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{5.643129in}{0.723265in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.726255in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.726255in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{0.727507in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.729128in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.731318in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{6.002613in}{0.733880in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.735249in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.737070in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.739253in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.761350in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.761350in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.777105in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.778673in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.799453in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.800478in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.818850in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.818850in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.826893in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.833426in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.833426in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.840395in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.840395in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.488161in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.609724in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.609724in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.701087in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.707348in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.707348in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.727893in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.727893in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.729107in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.729108in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.749461in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.765618in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.765618in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.814946in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.814946in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.817753in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.817753in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.821385in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.829596in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.829597in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.845036in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.044244in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.044244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.698197in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.705469in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.706654in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{5.163816in}{0.709233in}}%
\pgfpathlineto{\pgfqpoint{5.193773in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.713222in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.716976in}}%
\pgfpathlineto{\pgfqpoint{5.483358in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.720878in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.722616in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.722972in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.725869in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.730267in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.732960in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.735753in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.737883in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.739824in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.742796in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.753385in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.778641in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.778641in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.845360in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.845360in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.535685in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.540149in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.540149in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.554601in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.554601in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.588435in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.637459in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.707949in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.707949in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.747340in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.747340in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.758297in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.878494in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.887639in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.887639in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.897381in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.897382in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.936880in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.936880in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.183278in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.183278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{4.504761in}{0.697353in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.701911in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.704267in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.706447in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{4.784360in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.714643in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.721108in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.722495in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.727154in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.733449in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.733760in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.737320in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.740471in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.742769in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.744350in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.746236in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.786652in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.786652in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.787935in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.842370in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.842370in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.849658in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.849658in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.983495in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.622319in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.622319in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.644479in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.644479in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.829537in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.829537in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.840518in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.841948in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.865804in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.865804in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.873799in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.916220in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.917149in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.938905in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.938905in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.963361in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.963361in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.990994in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.990994in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.022378in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.022378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{4.484790in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.701490in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{4.894203in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.715038in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.719398in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.720470in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.726066in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.746417in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.785067in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.785067in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{1.165239in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.334997in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.366922in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.383531in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.383531in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.385153in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.385153in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.477365in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.477365in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.558263in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.558263in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.578302in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.584141in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.591770in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.591770in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.625776in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.625776in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.704377in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.718661in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.718661in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.730479in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.730479in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.755586in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.755586in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.821424in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.831994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696780in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.697691in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.707837in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.712176in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.713219in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.713826in}}%
\pgfpathlineto{\pgfqpoint{5.553258in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.728561in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.729579in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.751013in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.758228in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.771976in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.779486in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.820835in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.507637in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.513558in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.513558in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.514917in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.514917in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.605334in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.605334in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.755499in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.755499in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.763254in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.763254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.697746in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.698845in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.700539in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.704930in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.715828in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.722128in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.725286in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.729690in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.730933in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.750490in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.750490in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.753928in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.753928in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.762687in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.762687in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.781437in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.781437in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.782757in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.782757in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.787034in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.798655in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.802452in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.805335in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.806324in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.835740in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.969598in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.971027in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.971027in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.329542in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.467594in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.503668in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.503668in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.514782in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.514782in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.601737in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.601737in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.650658in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.650658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.697612in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.698998in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.700739in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.702800in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{5.163816in}{0.706381in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.707193in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.708154in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.715022in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.716153in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.718428in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.720291in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.722965in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.725854in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.725854in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.747058in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.747058in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.762329in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.773419in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.783195in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.783195in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.115484in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.131303in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.292259in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.292259in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.358760in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.358760in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.370957in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.370957in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.381826in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.409866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{4.474804in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{4.484790in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.700221in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.714598in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{5.812885in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.722861in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.723783in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.728762in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.729734in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.731216in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.776815in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.777673in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.788427in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.788427in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.827181in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.838611in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.156190in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.156190in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.477145in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.492406in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.518392in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.559944in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.559944in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.574152in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.574152in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.608782in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.608782in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.639516in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.639516in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.719018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696826in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{0.697851in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.698380in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.705503in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.706242in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.707347in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{0.708905in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.721654in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.724294in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.727496in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.743498in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.750220in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.750220in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.778076in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.794737in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.794737in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.797805in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.797805in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.825426in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.273363in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.355813in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.355813in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.368583in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.369353in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.375566in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.375566in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.378724in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.378724in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.388787in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.388787in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.400350in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.400350in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.438260in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.441903in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.441903in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.461155in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.485265in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.485265in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.524823in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.524823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{0.697559in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.708309in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.709399in}}%
\pgfpathlineto{\pgfqpoint{5.713029in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.720378in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.722753in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.724169in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.726287in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.727382in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.730759in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.755334in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.755334in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.770588in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.788978in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.794033in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.300031in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.390296in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.390296in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.421343in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.421343in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.431377in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.452517in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.459617in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.459617in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.511288in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.511288in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.559533in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.615829in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.654767in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.654767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.697729in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.700363in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.701397in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.706590in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.715828in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{5.882785in}{0.717153in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.717930in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.724811in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.733672in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.733672in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.735832in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.745452in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.747796in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.754947in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.754947in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.773021in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.773303in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.853584in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.187740in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.187740in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.274471in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.274471in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.295440in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.332638in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.332638in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.364079in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.364079in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.390184in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.390184in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.396282in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.434470in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.495820in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.507565in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.507566in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.536889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.699455in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.705107in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.705884in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{5.483358in}{0.710384in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.730514in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.730514in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.741014in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.778265in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.866503in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.978714in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.978714in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.171571in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.231030in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.238873in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.238873in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.268802in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.268802in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.283074in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.311750in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.311750in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.376808in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.376808in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.421891in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.421891in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.476425in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.476425in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.581031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697177in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.699907in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.701213in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.703293in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.705465in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.707358in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{5.183787in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.709542in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.720737in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.722683in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.723919in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.725399in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.726631in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.726631in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.753929in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.787887in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.788967in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.801478in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.328959in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.328959in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.368124in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.368124in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.412330in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.412330in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.418249in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.431572in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.632436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.696902in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.699128in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.700493in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.701912in}}%
\pgfpathlineto{\pgfqpoint{5.183787in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.704087in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.705080in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.707271in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.718991in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.733679in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.738144in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.738144in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.101079in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.108697in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.137453in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.137453in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.172499in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.179174in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.179175in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.202994in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.203150in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.205357in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.207284in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.276372in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.276372in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.279571in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.279571in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.297426in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.297426in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.373579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.699375in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.701746in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.704517in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.706333in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.708242in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.712062in}}%
\pgfpathlineto{\pgfqpoint{5.433429in}{0.712600in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{5.792914in}{0.716088in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.716686in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.717753in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.720824in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.721840in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.722732in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.758622in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.780273in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.274875in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.286996in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.286996in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.368200in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.370676in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.370676in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.422736in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.422736in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.440792in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.440792in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.518746in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.518746in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.592590in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.592590in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.610648in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.610648in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.682352in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.716210in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.729068in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.729068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696309in}}%
\pgfpathlineto{\pgfqpoint{4.494775in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.697608in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.705832in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.706718in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.707965in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.711454in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.712530in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.713498in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.729791in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.729791in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.740610in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.741605in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.742080in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.749937in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.762597in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.765510in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.774540in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.774540in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.782672in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.782672in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.057784in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.057784in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.099754in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.111114in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.111114in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.150428in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.150428in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.205174in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.226542in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.226542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696415in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.699010in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.699290in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.700540in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{5.014031in}{0.702874in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.706693in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.707328in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.710225in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.710967in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.711463in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.712396in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.712919in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.715284in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.742620in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.743077in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.757180in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.803996in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.850414in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.881287in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.881287in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.058511in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.058511in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.122125in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.122125in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.127576in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.127576in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.136246in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.144538in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.144538in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.219206in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.219206in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.227728in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.332604in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.332604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696183in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.701978in}}%
\pgfpathlineto{\pgfqpoint{5.183787in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.703526in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.704593in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{0.705462in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.707199in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.708215in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{0.709278in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.713260in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.715210in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.731837in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.741808in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.741808in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.744005in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.750294in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.752261in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.753159in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.754489in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.754838in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.756504in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.756884in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.838075in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.859855in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.110771in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.143309in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.227546in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.227546in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.233862in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.233862in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.256912in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.256912in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.256912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697008in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.703720in}}%
\pgfpathlineto{\pgfqpoint{4.784360in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.709860in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.714151in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.716824in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.717767in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.717910in}}%
\pgfpathlineto{\pgfqpoint{5.583215in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.721011in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.723748in}}%
\pgfpathlineto{\pgfqpoint{5.812885in}{0.724620in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.729249in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.731960in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.766317in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.774942in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.809337in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.809337in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.964451in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.964451in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.129529in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.394371in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.425098in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.431932in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.484859in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.547483in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.547483in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.553678in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.571976in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.571976in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.600431in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.600431in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.619531in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.619531in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.729764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697696in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.698075in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.698383in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.707124in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.713797in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.715071in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{5.143845in}{0.717337in}}%
\pgfpathlineto{\pgfqpoint{5.163816in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.721395in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.724316in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.727480in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{5.563243in}{0.728967in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.729777in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{5.703043in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.734487in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.740149in}}%
\pgfpathlineto{\pgfqpoint{5.812885in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.747701in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.748727in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.749772in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.796146in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.809688in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.811017in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.811017in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.833672in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.846221in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.864338in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.866408in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.898350in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.151779in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.151779in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.734110in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.734110in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.798807in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.798807in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.803966in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.803966in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.842627in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.842627in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.886468in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.886468in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.890350in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.919298in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.923637in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.923638in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.966173in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.966173in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.059491in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.059491in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.075991in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.075991in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.097804in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.097804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696525in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.698162in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.698552in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.703198in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{5.483358in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.710439in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.711353in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.713024in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.714295in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.739335in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.739335in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.745805in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.745805in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.749098in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.756850in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.761064in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.062455in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.175274in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.175274in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.186451in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.187406in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.219448in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.335262in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.335262in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.401986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696488in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.710123in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.711210in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.715212in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.756838in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.757933in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.765060in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.770523in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.940331in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.952569in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.959673in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.959673in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.051626in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.051626in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.068710in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.068710in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.095917in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.095917in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.169678in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.169678in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.172270in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.172271in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.203439in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.203439in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.214763in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.263685in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.263685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696388in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.697422in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.698532in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.702381in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.703514in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{5.183787in}{0.705242in}}%
\pgfpathlineto{\pgfqpoint{5.483358in}{0.707359in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.707940in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.716478in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.726316in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.745926in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.748012in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.748012in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.750405in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.751702in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.751702in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.752866in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.754553in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.754553in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.770321in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.771362in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.772810in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.790045in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.791883in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.791883in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.018902in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.138230in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.138230in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.183524in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.183524in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.208779in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.208779in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.208779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696167in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.705784in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.706738in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.708099in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.709929in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.710414in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.711447in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.712456in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.716668in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.718897in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.722207in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.748272in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.750384in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.755821in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.758401in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.759649in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.771056in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.771056in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.772595in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.780918in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.816421in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.846788in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.089987in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.089987in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.147690in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.248874in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.248874in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.309483in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.309483in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.392782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696907in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.704890in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{5.842843in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.708758in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.709733in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.712125in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.738047in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.943203in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.943203in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.949234in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.949234in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.989190in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.989190in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.110435in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.161564in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.181001in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.191301in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.191301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.702489in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.703512in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.708337in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.709362in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.713623in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.715582in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.721490in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.737755in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.737755in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.744855in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.751741in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.751741in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.755299in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.758314in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.758314in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.761690in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.761690in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.775635in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.775635in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.002866in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.002866in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.185816in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.185816in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.202324in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.202324in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.252599in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.252599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696644in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.698329in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.700203in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.709987in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.712276in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.713027in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.724228in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.729604in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.729604in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.745094in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.745094in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.760902in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.774332in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.774332in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.783643in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.784152in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.794615in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.794615in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.798389in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{0.808156in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.120265in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.134053in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.232709in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.287877in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.287877in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.308567in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.322998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.697561in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.701448in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.701880in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.704622in}}%
\pgfpathlineto{\pgfqpoint{4.944131in}{0.706310in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.706725in}}%
\pgfpathlineto{\pgfqpoint{5.043988in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.709527in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.711094in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.712604in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.713432in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.715257in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.716848in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.720134in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.722951in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.747738in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.789387in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.789387in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.893788in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.226910in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.226910in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.303085in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.307764in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.335529in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.335529in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.391564in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.421568in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.464267in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.770975in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.876913in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.876913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.703495in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.708396in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.709026in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.709720in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.715955in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{5.742986in}{0.719011in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{5.802900in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.727616in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.730036in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.733493in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.752274in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.753864in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.759222in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.759222in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.778813in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.788251in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.792853in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.800143in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.800143in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.408895in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.408895in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.482801in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.491016in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.491570in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.499159in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.499159in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.518146in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.518146in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.557328in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.561411in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.611530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.700001in}}%
\pgfpathlineto{\pgfqpoint{4.784360in}{0.701999in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.704448in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{5.143845in}{0.705878in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.707450in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.708798in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.710745in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.711487in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.712670in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{5.643129in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.715094in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.719071in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.739979in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.773303in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.773303in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.775729in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.782937in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.782937in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.833357in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.833357in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.149263in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.149263in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.271429in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.271429in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.329957in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.329957in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.343059in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.343171in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.344306in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.344306in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.359115in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.504486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.697898in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.702198in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.707880in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.712096in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{0.713203in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.714101in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.714330in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.722446in}}%
\pgfpathlineto{\pgfqpoint{5.493344in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.727066in}}%
\pgfpathlineto{\pgfqpoint{5.673086in}{0.727774in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.729035in}}%
\pgfpathlineto{\pgfqpoint{5.752971in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.743272in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.744267in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.744684in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.781173in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.781173in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.784157in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.784157in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.824286in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.827444in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.898805in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.898805in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.322872in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.431607in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.615321in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.630253in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.630254in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.642575in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.642576in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.690892in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.690892in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.758122in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.758122in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.759892in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.760271in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.778706in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.790720in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.823856in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.823856in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.829924in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.829924in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.847332in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.847332in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.906897in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.906897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{4.484790in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.699137in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.704028in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.705747in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.706186in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.707645in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.708399in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.710146in}}%
\pgfpathlineto{\pgfqpoint{5.183787in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.713735in}}%
\pgfpathlineto{\pgfqpoint{5.393487in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.715933in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.717677in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.718835in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.723811in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.724815in}}%
\pgfpathlineto{\pgfqpoint{5.972656in}{0.726190in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.727178in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.728019in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.732293in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.732965in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.741682in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.762132in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.762132in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.768064in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.768064in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.791009in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.811442in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.811442in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.816129in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.816129in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.823757in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.823757in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.841108in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.880017in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.178976in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.178976in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.201730in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.201730in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.454932in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.454932in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.494436in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.494436in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.523784in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.523784in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.528753in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.533997in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.550876in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.550876in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.567681in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.567681in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.573140in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.776265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.697323in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.698063in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.700374in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{4.844274in}{0.702361in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.706946in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.709740in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.710680in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{0.712127in}}%
\pgfpathlineto{\pgfqpoint{5.403472in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.716987in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{5.982642in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.725370in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.729355in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.755765in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.757640in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.757640in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.765664in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.804896in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.804896in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.107348in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.232243in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.232243in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.265838in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.265838in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.352179in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.385158in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.450737in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.450737in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.492189in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.509157in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.509157in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.519435in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.519436in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.525274in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.525275in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.527723in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.592951in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.653396in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.653396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{0.698298in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.700389in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{4.594632in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{4.684503in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.715546in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{5.283644in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{0.723690in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.724906in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.727289in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{5.633143in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.734594in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.737445in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.749559in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.749559in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.800731in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.802899in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.824643in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.861508in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.861508in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.925940in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.925940in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.932808in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.932809in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.961537in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.961537in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{2.016644in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{2.016644in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{2.083134in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{2.083135in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{2.094855in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{2.094856in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{2.138279in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{2.138279in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{2.150201in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{2.150201in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{2.157031in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{2.157031in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{2.201825in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{2.201825in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{2.226567in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{2.226568in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{2.317722in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{2.317722in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{2.362249in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{2.366748in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{2.366749in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{2.368411in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{2.368411in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{2.407208in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{2.407208in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.472569in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.472569in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.700067in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.700067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697016in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.697777in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.698337in}}%
\pgfpathlineto{\pgfqpoint{4.774374in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.701649in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{5.523301in}{0.708732in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.714882in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.715999in}}%
\pgfpathlineto{\pgfqpoint{6.052542in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.718448in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.736953in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.750234in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.780544in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.964769in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.964769in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.064143in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.188867in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.189075in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.198968in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.198968in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.261630in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.279039in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.279039in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.283489in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.283489in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.326636in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.326636in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.326636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696635in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.697612in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{5.034002in}{0.700189in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{6.142413in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.723399in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.723399in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.770900in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.771944in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.970664in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.052103in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.052103in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.094382in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.175232in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.184391in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.184391in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.210704in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.210704in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.225490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.696981in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.699737in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{5.643129in}{0.704894in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.705934in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.706764in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.707269in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.708336in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.711076in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.738478in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.740262in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.743824in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.748484in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.748484in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.783198in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.957554in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.957554in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.100664in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.100664in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.117335in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.117335in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.133767in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.133767in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.187099in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.187099in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.219233in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.281615in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.281615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696902in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{0.697808in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.699880in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.704042in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.704798in}}%
\pgfpathlineto{\pgfqpoint{4.714460in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{4.784360in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.709650in}}%
\pgfpathlineto{\pgfqpoint{4.914174in}{0.709650in}}%
\pgfpathlineto{\pgfqpoint{4.924160in}{0.710770in}}%
\pgfpathlineto{\pgfqpoint{5.043988in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{5.782928in}{0.721937in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.722642in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.723239in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.724095in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.724945in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.727230in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.728950in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.729933in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.765798in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.777073in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.784330in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.784330in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.811786in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.831909in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.411080in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.411080in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.474787in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.474787in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.513473in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.539886in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.595160in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.596048in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.621880in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.642640in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.642640in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.660028in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.769344in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.769344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{4.524732in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{4.534718in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.700365in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{4.704475in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{4.724446in}{0.702953in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{4.784360in}{0.705567in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{0.711512in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{5.223730in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.714982in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.715971in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.716662in}}%
\pgfpathlineto{\pgfqpoint{5.423444in}{0.717831in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.718731in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{5.533286in}{0.720974in}}%
\pgfpathlineto{\pgfqpoint{5.593200in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.726456in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{5.942699in}{0.729142in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.734185in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.734773in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.740894in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.742407in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.742858in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.802955in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.837586in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.840437in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.899554in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.542043in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{1.542043in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.589732in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.589732in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.607757in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.653214in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.653214in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.705573in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.705776in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.716143in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.732225in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.732225in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.767944in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.767944in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.805186in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.805187in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.812206in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.836508in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.873428in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.927691in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.927691in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.962787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696918in}}%
\pgfpathlineto{\pgfqpoint{4.474804in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{4.564675in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{4.654546in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{4.664532in}{0.704895in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{4.854260in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.714543in}}%
\pgfpathlineto{\pgfqpoint{5.073945in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{5.083931in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.718774in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.719452in}}%
\pgfpathlineto{\pgfqpoint{5.153830in}{0.720490in}}%
\pgfpathlineto{\pgfqpoint{5.203759in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{0.721961in}}%
\pgfpathlineto{\pgfqpoint{5.243702in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{0.724310in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{5.303616in}{0.729963in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.734918in}}%
\pgfpathlineto{\pgfqpoint{5.473372in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.736844in}}%
\pgfpathlineto{\pgfqpoint{5.553258in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{0.738933in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{5.643129in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.743340in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{5.723014in}{0.746460in}}%
\pgfpathlineto{\pgfqpoint{5.733000in}{0.749565in}}%
\pgfpathlineto{\pgfqpoint{5.762957in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{5.772943in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{5.822871in}{0.753037in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{5.892771in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{5.902757in}{0.758874in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.758874in}}%
\pgfpathlineto{\pgfqpoint{5.922728in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.760374in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{6.012599in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.764202in}}%
\pgfpathlineto{\pgfqpoint{6.042556in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{6.092485in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.772143in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.775397in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.776425in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.779220in}}%
\pgfpathlineto{\pgfqpoint{6.182356in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{6.192341in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.801334in}}%
\pgfpathlineto{\pgfqpoint{6.212313in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{6.262241in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.826950in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.826950in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.848921in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.863465in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{2.104645in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{2.146157in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{2.146158in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{2.281302in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{2.315590in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{2.315590in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{2.329693in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{2.329693in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{2.347041in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{2.347041in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{2.356196in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{2.356196in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{2.436570in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{2.436571in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{2.456780in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{2.456780in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{2.498782in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{2.498782in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{2.536900in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{2.536900in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{2.577336in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{2.577336in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{2.654159in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{2.688456in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{2.688457in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{2.694174in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{2.694175in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{2.699816in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{2.699817in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.774732in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{2.774732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{4.674518in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{4.874231in}{0.700114in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{4.974088in}{0.702151in}}%
\pgfpathlineto{\pgfqpoint{4.994059in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{5.113888in}{0.705526in}}%
\pgfpathlineto{\pgfqpoint{5.143845in}{0.705921in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.708509in}}%
\pgfpathlineto{\pgfqpoint{5.463387in}{0.709510in}}%
\pgfpathlineto{\pgfqpoint{5.513315in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{5.623157in}{0.711230in}}%
\pgfpathlineto{\pgfqpoint{5.713029in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{5.852828in}{0.713874in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.717759in}}%
\pgfpathlineto{\pgfqpoint{6.132427in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.761378in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.774293in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{0.785436in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{0.785436in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{0.791309in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.251993in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.251993in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.261253in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.261253in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.271204in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.271204in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.291797in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.479238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696504in}}%
\pgfpathlineto{\pgfqpoint{4.514747in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{4.544704in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{4.634575in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.701063in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{4.984074in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{5.053974in}{0.703366in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.704213in}}%
\pgfpathlineto{\pgfqpoint{5.173802in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{5.253687in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{5.363530in}{0.707986in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.709089in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.709955in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{6.112456in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{6.122442in}{0.720073in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.742472in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.746005in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.753386in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.779321in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{6.531855in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{1.147660in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{1.148047in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.168827in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.169912in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.216316in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.216316in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.255856in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.255856in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.271880in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.271880in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.282990in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.282990in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.364727in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.364727in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.366069in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.366069in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.368346in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.368347in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.404700in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.404700in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.414919in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.423555in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.442117in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.442117in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.468173in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.570565in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.570565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{4.574661in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{4.584646in}{0.701844in}}%
\pgfpathlineto{\pgfqpoint{4.604618in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{4.694489in}{0.706313in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.707246in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{4.834288in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{4.934145in}{0.710690in}}%
\pgfpathlineto{\pgfqpoint{5.004045in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{5.043988in}{0.712266in}}%
\pgfpathlineto{\pgfqpoint{5.213744in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{5.293630in}{0.714696in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{5.503329in}{0.716592in}}%
\pgfpathlineto{\pgfqpoint{5.613172in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{5.832857in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{5.912742in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{5.932714in}{0.723181in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.724017in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{0.725304in}}%
\pgfpathlineto{\pgfqpoint{6.062528in}{0.725808in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.726700in}}%
\pgfpathlineto{\pgfqpoint{6.162384in}{0.727823in}}%
\pgfpathlineto{\pgfqpoint{6.222298in}{0.729379in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.731679in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{6.352112in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{6.392055in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{6.402041in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{6.431998in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{6.441984in}{0.802084in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.804624in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.807560in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{6.521869in}{0.822822in}}%
\pgfpathlineto{\pgfqpoint{6.541840in}{0.830631in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.963143in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{6.611740in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{6.621726in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.224105in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{1.250958in}}%
\pgfpathlineto{\pgfqpoint{6.651683in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{6.661669in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{6.831425in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.581790in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.584542in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.584542in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.601919in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.601919in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.659785in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.659785in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.694926in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.764112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.338000in}{0.528000in}}{\pgfqpoint{2.790000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464818in}{0.697011in}}%
\pgfpathlineto{\pgfqpoint{4.614603in}{0.697663in}}%
\pgfpathlineto{\pgfqpoint{4.644560in}{0.698557in}}%
\pgfpathlineto{\pgfqpoint{4.734432in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{4.744417in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{4.754403in}{0.700725in}}%
\pgfpathlineto{\pgfqpoint{4.764389in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{4.794346in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{4.814317in}{0.704932in}}%
\pgfpathlineto{\pgfqpoint{4.884217in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{4.954117in}{0.707735in}}%
\pgfpathlineto{\pgfqpoint{5.024016in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{5.103902in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{5.133859in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{5.223730in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{5.313601in}{0.714181in}}%
\pgfpathlineto{\pgfqpoint{5.323587in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{5.373515in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{5.413458in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{5.573229in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{5.653115in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{5.693057in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{5.872800in}{0.724403in}}%
\pgfpathlineto{\pgfqpoint{5.952685in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{5.962671in}{0.726849in}}%
\pgfpathlineto{\pgfqpoint{6.072513in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{6.102470in}{0.728358in}}%
\pgfpathlineto{\pgfqpoint{6.152399in}{0.728468in}}%
\pgfpathlineto{\pgfqpoint{6.172370in}{0.729542in}}%
\pgfpathlineto{\pgfqpoint{6.202327in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{6.232284in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{6.242270in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{6.272227in}{0.746585in}}%
\pgfpathlineto{\pgfqpoint{6.282213in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{6.292198in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{6.302184in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{6.312170in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{6.322155in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{6.332141in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{6.342127in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{6.372084in}{0.773816in}}%
\pgfpathlineto{\pgfqpoint{6.382069in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{6.412026in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{6.422012in}{0.778817in}}%
\pgfpathlineto{\pgfqpoint{6.451969in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{6.461955in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{6.471941in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{6.481926in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{6.491912in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{6.501898in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{6.551826in}{0.801989in}}%
\pgfpathlineto{\pgfqpoint{6.561812in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{6.571797in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{6.581783in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{6.591769in}{0.809386in}}%
\pgfpathlineto{\pgfqpoint{6.601754in}{0.810882in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{6.641697in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{6.671654in}{0.814771in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{6.691626in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{6.701611in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{6.711597in}{0.826309in}}%
\pgfpathlineto{\pgfqpoint{6.721583in}{0.881014in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{0.881014in}}%
\pgfpathlineto{\pgfqpoint{6.741554in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{6.751540in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{6.761525in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{6.771511in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{6.781497in}{1.435406in}}%
\pgfpathlineto{\pgfqpoint{6.791482in}{1.444052in}}%
\pgfpathlineto{\pgfqpoint{6.801468in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{6.811454in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{6.821440in}{1.487106in}}%
\pgfpathlineto{\pgfqpoint{6.841411in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{6.851397in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{6.861382in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{6.871368in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{6.881354in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{6.891339in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{6.901325in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{6.911311in}{1.536936in}}%
\pgfpathlineto{\pgfqpoint{6.921296in}{1.536936in}}%
\pgfpathlineto{\pgfqpoint{6.931282in}{1.554714in}}%
\pgfpathlineto{\pgfqpoint{6.941268in}{1.554714in}}%
\pgfpathlineto{\pgfqpoint{6.951253in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{6.961239in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{6.971225in}{1.587883in}}%
\pgfpathlineto{\pgfqpoint{6.981210in}{1.587883in}}%
\pgfpathlineto{\pgfqpoint{6.991196in}{1.590146in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.620084in}}%
\pgfpathlineto{\pgfqpoint{7.001182in}{1.620084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.338000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{7.128000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{7.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

